IDDA: a large-scale multi-domain dataset for autonomous driving

Semantic segmentation is key in autonomous driving. Using deep visual learning architectures is not trivial in this context, because of the challenges in creating suitable large scale annotated datasets. This issue has been traditionally circumvented through the use of synthetic datasets, that have become a popular resource in this field. They have been released with the need to develop semantic segmentation algorithms able to close the visual domain shift between the training and test data. Although exacerbated by the use of artificial data, the problem is extremely relevant in this field even when training on real data. Indeed, weather conditions, viewpoint changes and variations in the city appearances can vary considerably from car to car, and even at test time for a single, specific vehicle. How to deal with domain adaptation in semantic segmentation, and how to leverage effectively several different data distributions (source domains) are important research questions in this field. To support work in this direction, this paper contributes a new large scale, synthetic dataset for semantic segmentation with more than 100 different source visual domains. The dataset has been created to explicitly address the challenges of domain shift between training and test data in various weather and view point conditions, in seven different city types. Extensive benchmark experiments assess the dataset, showcasing open challenges for the current state of the art. The dataset will be available at: https://idda-dataset.github.io/home/ .

==> Histograms/LabelDistribution.tex <==
\definecolor{unlabeled}             {RGB}{  0,  0,  0}
\definecolor{building}              {RGB}{  70, 70, 70}
\definecolor{fence}                 {RGB}{  190, 153, 153}
\definecolor{other}                 {RGB}{  72, 0, 90}
\definecolor{pedestrian}            {RGB}{  220, 20, 60}
\definecolor{pole}                  {RGB}{153, 153, 153}
\definecolor{road line}             {RGB}{ 157, 234, 50}
\definecolor{road}                  {RGB}{128, 64, 128}
\definecolor{sidewalk}              {RGB}{244, 35, 232}
\definecolor{vegetation}            {RGB}{107, 142, 35}
\definecolor{vehicle}               {RGB}{0, 0, 142}
\definecolor{wall}                  {RGB}{102, 102, 156}
\definecolor{traffic sign}          {RGB}{220, 220, 0}
\definecolor{traffic light}         {RGB}{250, 170, 30}
\definecolor{guard rail}            {RGB}{180, 165, 180}
\definecolor{dynamic}               {RGB}{111, 74, 0}
\definecolor{bicycle}               {RGB}{119, 11, 32}
\definecolor{motorcycle}            {RGB}{0, 0, 230}
\definecolor{rider}                 {RGB}{255, 0, 0}
\definecolor{terrain}               {RGB}{152, 251, 152}
\definecolor{sky}                   {RGB}{70, 130, 180}
\definecolor{railway}               {RGB}{230, 150, 140}
\definecolor{ground}                {RGB}{81, 0, 81}
\definecolor{static}                {RGB}{0, 0, 0}
%\bigskip
\newcommand{\fnn}[1]{$\scriptstyle^{#1}$}
\begin{adjustbox}{width=1.0\columnwidth} %use \textwidth if you want all page size or \columnwidth for column
\begin{tikzpicture}

\tikzstyle{every node}=[font=\large]
\begin{axis}[
        ybar,
        %ymode=normal,
        ymode=log, %se log
        width=\textwidth,
        height=7cm, %7cmm
        %ymin=0,
        %ymax=40,
        ymin=2.5e9, %se log
        ymax=2.5e16, %se log
        ytick={10e9, 10e11, 10e13, 10e15},
        ylabel={number of pixels}, %se log
        %ylabel={Occurence Percentage},
        xlabel= \empty,
        xtick = \empty,
        xmin = 0,
        xmax = 25,
        %xticklabels=none,
        ymajorgrids=true,
        every node near coord/.append style={
                anchor=west,
                rotate=90,
                font=\large,
        },
        legend image code/.code={
        \draw [/tikz/.cd,bar width=2pt,yshift=-0.2em,bar shift=0pt]
        plot coordinates {(0cm,0.8em)};
        },
        %legend entries={Classes not considered during evaluation}
        ]
\addlegendimage{black, only marks, mark=asterisk}
\addlegendentry{Classes not considered during evaluation}

\addplot[bar shift=0pt,draw=unlabeled, fill opacity=0.8,fill=unlabeled!80!white, nodes near coords=unlabeled\textsuperscript{*}] plot coordinates{ ( 1,  228166868105) };
\addplot[bar shift=0pt,draw=building, fill opacity=0.8,fill=building!80!white , nodes near coords=building] plot coordinates{ ( 2,     23307916655951  ) };
\addplot[bar shift=0pt,draw=fence,       fill opacity=0.8,fill=fence!80!white        , nodes near coords=fence       ] plot coordinates{ ( 3,    1779701571219  ) };
\addplot[bar shift=0pt,draw=other,    fill opacity=0.8,fill=other!80!white     , nodes near coords=other\textsuperscript{*}    ] plot coordinates{ ( 4,     1320683518913    ) };
\addplot[bar shift=0pt,draw=pedestrian,      fill opacity=0.8,fill=pedestrian!80!white       , nodes near coords=pedestrian               ] plot coordinates{ ( 5,    263062977344 ) };
\addplot[bar shift=0pt,draw=pole,         fill opacity=0.8,fill=pole!80!white          , nodes near coords=pole                ] plot coordinates{ ( 6,    1704540720549    ) };
\addplot[bar shift=0pt,draw=road line,          fill opacity=0.8,fill=road line!80!white           , nodes near coords=road line\textsuperscript{*}                 ] plot coordinates{ ( 7,    2034711600277    ) };
\addplot[bar shift=0pt,draw=road,        fill opacity=0.8,fill=road!80!white         , nodes near coords=road        ] plot coordinates{ ( 8,     49463892689073   ) };
\addplot[bar shift=0pt,draw=sidewalk,        fill opacity=0.8,fill=sidewalk!80!white         , nodes near coords=sidewalk        ] plot coordinates{ ( 9,    13314207832951) };
\addplot[bar shift=0pt,draw=vegetation,    fill opacity=0.8,fill=vegetation!80!white     , nodes near coords=vegetation    ] plot coordinates{ ( 10,    30960901843803      ) };
\addplot[bar shift=0pt,draw=vehicle,    fill opacity=0.8,fill=vehicle!80!white     , nodes near coords=vehicle               ] plot coordinates{ ( 11,    15990470980019 ) };
\addplot[bar shift=0pt,draw=wall,       fill opacity=0.8,fill=wall!80!white        , nodes near coords=wall              ] plot coordinates{ ( 12,    1726015249312   ) };
\addplot[bar shift=0pt,draw=traffic sign,           fill opacity=0.8,fill=traffic sign!80!white            , nodes near coords=traffic sign           ] plot coordinates{ ( 13,    246957080772   ) };
\addplot[bar shift=0pt,draw=traffic light,       fill opacity=0.8,fill=traffic light!80!white        , nodes near coords=traffic light       ] plot coordinates{ ( 14,    185217810579   ) };
\addplot[bar shift=0pt,draw=guard rail,           fill opacity=0.8,fill=guard rail!80!white            , nodes near coords=guard rail\textsuperscript{*}           ] plot coordinates{ ( 15,    585180908787    ) };
\addplot[bar shift=0pt,draw=dynamic,         fill opacity=0.8,fill=dynamic!80!white          , nodes near coords=dynamic\textsuperscript{*}         ] plot coordinates{ ( 16,   88582431146    ) };
\addplot[bar shift=0pt,draw=bicycle,         fill opacity=0.8,fill=bicycle!80!white          , nodes near coords=bicycle         ] plot coordinates{ ( 17,    24158844858    ) };
\addplot[bar shift=0pt,draw=motorcycle,    fill opacity=0.8,fill=motorcycle!80!white     , nodes near coords=motorcycle    ] plot coordinates{ ( 18,    93951063337   ) };
\addplot[bar shift=0pt,draw=rider,       fill opacity=0.8,fill=rider!80!white        , nodes near coords=rider     ] plot coordinates{ ( 19,    131531488672     ) };
\addplot[bar shift=0pt,draw=terrain,       fill opacity=0.8,fill=terrain!80!white        , nodes near coords=terrain     ] plot coordinates{ ( 20,    10117187363386   ) };
\addplot[bar shift=0pt,draw=sky,           fill opacity=0.8,fill=sky!80!white            , nodes near coords=sky                  ] plot coordinates{ ( 21,    54695624758916  ) };
\addplot[bar shift=0pt,draw=railway,          fill opacity=0.8,fill=railway!80!white           , nodes near coords=railway\textsuperscript{*}                 ] plot coordinates{ ( 22,442912155733   ) };
\addplot[bar shift=0pt,draw=ground,  fill opacity=0.8,fill=ground!80!white   , nodes near coords=ground\textsuperscript{*}         ] plot coordinates{ ( 23,    5368632190   ) };
\addplot[bar shift=0pt,draw=static, fill opacity=0.8,fill=static!80!white  , nodes near coords=static\textsuperscript{*}       ] plot coordinates{ ( 24,    59054954097) };
\end{axis}

\end{tikzpicture}
\end{adjustbox}
